Long term study of sedimentation and biofouling at Cascadia Basin, the site of the Pacific Ocean Neutrino Experiment

STRings for Absorption Length in Water (STRAW)-a and b were pathfinder instruments deployed to characterize the anticipated site of the Pacific Ocean Neutrino Experiment (P-ONE), which is a future neutrino telescope that will be located in the North Pacific Ocean. Measurements of the evolution of the optical transmission efficiency from STRAW-a showed a decline over the detector's lifetime for the upward-facing modules. Video footage of the pathfinders strongly suggested this decline was caused by biofouling and sedimentation. We measure the effect of biofouling and sedimentation to be a decrease in the transparency of upward-facing optical surfaces over 5 years of operations. A majority of downward-facing optical surfaces, which will dominate P-ONE's sensitivity to astrophysical sources, showed no visible biofouling. Extrapolations motivated by biological growth models estimated that these losses started around 2.5 years after deployment, and suggest a reduction in transparency ranging from 35$\%$ of the original to complete obscuration for the upward-facing modules. Samples of biofouling were taken in order to identify the microbial diversity of these organisms and inform potential intervention strategies. Results of the microbial samples and a candidate anti-biofouling strategy that will be tested on upcoming P-ONE instruments are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

